Empowering LLMs with Parameterized Skills for Adversarial Long-Horizon Planning

Recent advancements in Large Language Models(LLMs) have led to the development of LLM-based AI agents. A key challenge is the creation of agents that can effectively ground themselves in complex, adversarial long-horizon environments. Existing methods mainly focus on (1) using LLMs as policies to interact with the environment through generating low-level feasible actions, and (2) utilizing LLMs to generate high-level tasks or language guides to stimulate action generation. However, the former struggles to generate reliable actions, while the latter relies heavily on expert experience to translate high-level tasks into specific action sequences. To address these challenges, we introduce the Plan with Language, Act with Parameter (PLAP) planning framework that facilitates the grounding of LLM-based agents in long-horizon environments. The PLAP method comprises three key components: (1) a skill library containing environment-specific parameterized skills, (2) a skill planner powered by LLMs, and (3) a skill executor converting the parameterized skills into executable action sequences. We implement PLAP in MicroRTS, a long-horizon real-time strategy game that provides an unfamiliar and challenging environment for LLMs. The experimental results demonstrate the effectiveness of PLAP. In particular, GPT-4o-driven PLAP in a zero-shot setting outperforms 80% of baseline agents, and Qwen2-72B-driven PLAP, with carefully crafted few-shot examples, surpasses the top-tier scripted agent, CoacAI. Additionally, we design comprehensive evaluation metrics and test 6 closed-source and 2 open-source LLMs within the PLAP framework, ultimately releasing an LLM leaderboard ranking long-horizon skill planning ability. Our code is available at https://github.com/AI-Research-TeamX/PLAP.

==> prompt_simp.tex <==

\begin{exmp}{Prompt Construction of PLAP}{}
    \scriptsize
    You are an RTS game expert tasked with planning a winning skill plan in MicroRTS based on the provided scenario. \\
    \\
    \textbf{\#\# Game Manual} \\
    Here are the core rules and mechanics you need to follow: \\
    This is a 2-player grid-based game where all units occupy 1x1 tiles. Each player controls units and can create more by spending a single resource type, which acts as money. \\
    Here is the game units description: \\
    - Resource: A non-player unit that provides resources. \\
    - Base: 10 HP, costs 10 resources, and takes 250 time units to build. Can produce Workers. \\
    ...\\
    \textbf{\#\# Available Skills} \\
    Develop a winning skill plan using allowed skill space:  \\
    Your game plan should be a list of parameterized skills, with "START OF SKILL\_PLAN" and "END OF SKILL\_PLAN" marking the beginning and end of the list, for example: \\
    START OF SKILL\_PLAN \\
    \space[Harvest Mineral](0, 0) \\
    \space[Produce Unit] (worker1, 0) \\
    ... \\
    END OF SKILL\_PLAN \\
Here are the available skills and their descriptions: \\
- [Harvest Mineral] (x, y): Assign one worker to harvest resources from the mineral field located at (x, y). \\
- [Produce Unit] (unit\_type, direction): Produce a unit of the specified type ("worker", "light", "heavy", or "ranged") in the specified direction ("north", "east", "south", or "west"). \\
...\\
\textbf{\#\# Examples: \{few\_shot\}} \\
% \textbf{\#\# Opponent} \{opponent\} \\
\textbf{\#\# Tips: \{expert\_tips\}} \\
\textbf{\#\# Battlefield Situation} \\
Here is the description of the **current situation**: 
\textbf{\{textual\_observation\}} \\
If you have zero resources and there are no mineral fields on the map, you need to let all your units attack the enemy's units and buildings to launch the final decisive battle. \\
You are now the **BLUE** side. Please make a skill plan to win the game based on current situation.
\end{exmp}

